DIDS: Domain Impact-aware Data Sampling for Large Language Model Training

Large language models (LLMs) are commonly trained on multi-domain datasets, where domain sampling strategies significantly impact model performance due to varying domain importance across downstream tasks. Existing approaches for optimizing domain-level sampling strategies struggle with maintaining intra-domain consistency and accurately measuring domain impact. In this paper, we present Domain Impact-aware Data Sampling (DIDS). To ensure intra-domain consistency, a gradient clustering algorithm is proposed to group training data based on their learning effects, where a proxy language model and dimensionality reduction are employed to reduce computational overhead. To accurately measure domain impact, we develop a Fisher Information Matrix (FIM) guided metric that quantifies how domain-specific parameter updates affect the model's output distributions on downstream tasks, with theoretical guarantees. Furthermore, to determine optimal sampling ratios, DIDS combines both the FIM-guided domain impact assessment and loss learning trajectories that indicate domain-specific potential, while accounting for diminishing marginal returns. Extensive experiments demonstrate that DIDS achieves 3.4% higher average performance while maintaining comparable training efficiency. The code is available at https://github.com/shiweijiezero/DIDS.

==> figure/fig-q4.tex <==
\begin{figure}[t]
    \subfigure[Impact of Update Frequency]{
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={Update Count},
            ylabel={Average Score},
            legend style={at={(0.98,0.02)}, anchor=south east},
            ymajorgrids=true,
            grid style=dashed,
            ymin=55,
            ymax=64,
            font=\Large,
        ]
        \addplot[thick,mark=*,blue] coordinates {
            (5,58.2)
            (25,60.1)
            (45,61.8)
            (65,62.3)
            (85,62.4)
            (95,62.3)
        };
        \addplot[thick,mark=square*,red] coordinates {
            (5,57.8)
            (25,59.2)
            (45,59.8)
            (65,60.1)
            (85,60.0)
            (95,59.9)
        };
        \addplot[thick,mark=triangle*,brown] coordinates {
            (5,58.9)
            (25,58.9)
            (45,58.9)
            (65,58.9)
            (85,58.9)
            (95,58.9)
        };
        \legend{DIDS,DGA,Random}
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    }%
    \subfigure[Impact of Irrelevant Data]{
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={Irrelevant Data Ratio (\%)},
            ylabel={Average Score},
            legend style={at={(0.98,0.02)}, anchor=south east},
            ymajorgrids=true,
            grid style=dashed,
            ymin=45,
            ymax=66,
            font=\Large,
        ]
        \addplot[thick,mark=*,blue] coordinates {
            (0,62.3)
            (5,62.5)
            (10,62.4)
            (15,63.2)
            (20,63.5)
            (25,63.1)
        };
        \addplot[thick,mark=square*,red] coordinates {
            (0,58.5)
            (5,58.3)
            (10,57.5)
            (15,58.2)
            (20,57.8)
            (25,57.1)
        };
        \addplot[thick,mark=triangle*,brown] coordinates {
            (0,58.9)
            (5,57.8)
            (10,57.4)
            (15,57.0)
            (20,56.4)
            (25,54.2)
        };
        \legend{DIDS,DGA,Random}
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    }
    \vspace{-0.3cm}
    \caption{Effects of update frequency and irrelevant data.}    
    \label{fig:parameter-analysis}
    \vspace{-0.5cm}
\end{figure}

==> figure/fig-q5.tex <==
\begin{figure}[t]
    \subfigure[Impact of Proxy Model Size]{
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={Model Size},
            ylabel={Average Score},
            symbolic x coords={500M,1B,8B},
            xtick=data,
            ymajorgrids=true,
            grid style=dashed,
            ymin=60,
            ymax=64,
            ybar,
            bar width=20pt,
            font=\Large,
            nodes near coords,
            nodes near coords align={vertical},
        ]
        \addplot[fill=blue!40] coordinates {
            (500M,62.3)
            (1B,62.4)
            (8B,62.5)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    }%
    \subfigure[Impact of Domain Count]{
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            xlabel={Number of Domains},
            ylabel={Average Score},
            legend style={at={(0.98,0.02)}, anchor=south east},
            ymajorgrids=true,
            grid style=dashed,
            ymin=61,
            ymax=63,
            % xtick={18,36,72,144,288,576,1152},
            font=\Large,
            % mark options={scale=1.5}
        ]
        \addplot[thick,mark=*,blue] coordinates {
            (18,61.3)
            (36,62.0)
            (72,62.3)
            (144,62.4)
            (288,62.46)
            (576,62.52)
            (1152,62.73)
            (2304,62.74)
        };
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    }
    \vspace{-0.3cm}
    \caption{Effects of model size and domain count.}
    \label{fig:model-analysis}
    \vspace{-0.5cm}
\end{figure}
